Weihrauch Complexity in Computable Analysis

We provide a self-contained introduction into Weihrauch complexity and its applications to computable analysis. This includes a survey on some classification results and a discussion of the relation to other approaches.

==> BasicChoice.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={fill=black!15}]

\node (v6) at (6.5,4.5) {$\lim_\IN\equivSW\C_\IN$};
\node (v5) at (4,3.25) {$\K_\IN\equivSW\C_2^*\equivSW\LLPO^*$};
\node (v4) at (4,6.25) {$\WWKL\equivSW\PC_{2^\IN}$};
\node (v3) at (1.5,7.5) {$\WKL\equivSW\C_{2^\IN}\equivSW\widehat{\C_2}\equivSW\widehat{\LLPO}$};
\node (v30) at (1.5,5) {$\IVT\equivSW\ConC_{[0,1]}$};
\node (v2) at (4,10) {$\C_{\IR}\equivSW\C_\IN\times\C_{2^\IN}$};
\node (v20) at (6.5,8.75) {$\PC_{\IR}\equivSW\C_\IN\times\PC_{2^\IN}$};
\node (v0) at (4,11.25) {$\lim\equivSW\widehat{\C_\IN}\equivSW\widehat{\LPO}$};
\node (v00) at (4,13.75) {$\C_{\IN^\IN}$};
\node (v01) at (4,12.5) {$\UC_{\IN^\IN}$};
\node(v8) at (4,2) {$\C_1$};

\draw [->] (v2) edge (v3);
\draw [->] (v20) edge (v6);
\draw [->] (v2) edge (v20);
\draw [->] (v20) edge (v4);
\draw [->] (v6) edge (v5);
\draw [->]  (v5) edge (v8);
\draw [->] (v00) edge (v01);
\draw [->] (v01) edge (v0);
\draw [->] (v0) edge (v2);
\draw [->] (v3) edge (v4);
\draw [->] (v3) edge (v30);
\draw [->] (v30) edge (v5);
\draw [->] (v4) edge (v5);

\node[style={fill=blue!0}] at (11,2) {$\RCA_0^*$};
\node[style={fill=blue!0}] at (11,3.25) {$\B{\mathrm\Sigma^0_1}$};
\node[style={fill=blue!0}] at (11,4.5) {$\I{\mathrm\Sigma^0_1}$};
\node[style={fill=blue!0}] at (11,11.25) {$\ACA_0$};
\node[style={fill=blue!0}] at (11,12.5) {$\ATR_0$};
\node[style={fill=blue!0}] at (11,7.5) {$\WKL_0^*$};
\node[style={fill=blue!0}] at (11,10) {$\WKL_0^*+\I{\mathrm\Sigma^0_1}$};
\node[style={fill=blue!0}] at (11,8.75) {$\WWKL_0^*+\I{\mathrm\Sigma^0_1}$};
\node[style={fill=blue!0}] at (11,6.25) {$\WWKL_0^*$};

\node[style={fill=blue!0}] at (-3,7.5) {compact};
\node[style={fill=blue!0}] at (-3,10) {$\sigma$--compact};
\node[style={fill=blue!0}] at (-3,13.75) {complete};
\node[style={fill=blue!0}] at (-3,4.5) {countable};
\node[style={fill=blue!0}] at (-3,3.25) {finite};
\end{tikzpicture}

==> ReducibilityZoo.tex <==
\begin{tikzpicture}[scale=.4,auto=left]
\useasboundingbox  rectangle (29,4.5);

\node at (6,4) {$f\leqSW g$};
\node at (13,4) {$f\leqW g$};
\node at (20,2) {$f\leq_{\rm c}g$};
\node at (13,2) {$f\leq_{\rm sc}g$};
\node at (27,2) {$f\leq_{\rm\omega} g$};
\node at (20,4) {$f\leq_{\rm gW} g$};

\node (v1) at (8,4) {};
\node (v2) at (11,4) {};
\node (v3) at (15,4) {};
\node (v4) at (18,4) {};
\node (v5) at (15,2) {};
\node (v6) at (18,2) {};
\node (v7) at (11,2) {};
\node (v8) at (22,4) {};
\node (v10) at (22,2) {};
\node (v9) at (25,2) {};
\draw [->] (v1) edge (v2);
\draw [->] (v3) edge (v4);
\draw [->] (v5) edge (v6);
\draw [->] (v1) edge (v7);
\draw [->] (v8) edge (v9);
\draw [->] (v10) edge (v9);
\draw [->] (v3) edge (v6);

\node at (2,4) {\footnotesize uniform};
\node at (8,0.5) {\footnotesize resource sensitive};
\node at (2,2) {\footnotesize non-uniform};
\node at (24.5,0.5) {\footnotesize closed under composition};
\end{tikzpicture}

==> Weihrauch.tex <==
\begin{tikzpicture}[scale=.37,auto=left]

\draw[style={fill=black!10}] (-4,6) rectangle (7,0);
\draw[style={fill=black!20}]  (1,4) rectangle (3,2);
\draw[style={fill=black!5}]  (-1,3) ellipse (1 and 1);
\draw[style={fill=black!5}]  (5,3) ellipse (1 and 1);
 
\node at (-1,3) {$K$};
\node at (5,3) {$H$};
\node at (2,3) {$G$};
\node at (-3,5) {$F$};
\node at (-5.5,3) {$p$};
\node at (9,3) {$F(p)$};
\node at (2,-1) {$f\leqW g$};

\draw[->,thick] (0,3) -- (1,3);
\draw[->,thick] (-5,3) -- (-2,3);
\draw[->,thick] (3,3) -- (4,3) ;
\draw[->,thick] (6,3) -- (8,3);
\draw[->,thick] (-3,3) -- (-3,1) -- (5,1) -- (5,2);



\draw[style={fill=black!10}] (13,6) rectangle (23,0);
\draw[style={fill=black!20}]  (17,4) rectangle (19,2);
\draw[style={fill=black!5}]  (15,3) ellipse (1 and 1);
\draw[style={fill=black!5}]  (21,3) ellipse (1 and 1);
 
\node at (15,3) {$K$};
\node at (21,3) {$H$};
\node at (18,3) {$G$};
\node at (14,5) {$F$};
\node at (11.5,3) {$p$};
\node at (25,3) {$F(p)$};
\node at (18,-1) {$f\leqSW g$};

\draw[->,thick] (16,3) -- (17,3);
\draw[->,thick] (12,3) -- (14,3);
\draw[->,thick] (19,3) -- (20,3) ;
\draw[->,thick] (22,3) -- (24,3);


\end{tikzpicture}
